Sparse structures with LASSO through Principal Components: forecasting GDP components in the short-run

This paper aims to examine the use of sparse methods to forecast the real, in the chain-linked volume sense, expenditure components of the US and EU GDP in the short-run sooner than the national institutions of statistics officially release the data. We estimate current quarter nowcasts along with 1- and 2-quarter forecasts by bridging quarterly data with available monthly information announced with a much smaller delay. We solve the high-dimensionality problem of the monthly dataset by assuming sparse structures of leading indicators, capable of adequately explaining the dynamics of analyzed data. For variable selection and estimation of the forecasts, we use the sparse methods - LASSO together with its recent modifications. We propose an adjustment that combines LASSO cases with principal components analysis that deemed to improve the forecasting performance. We evaluate forecasting performance conducting pseudo-real-time experiments for gross fixed capital formation, private consumption, imports and exports over the sample of 2005-2019, compared with benchmark ARMA and factor models. The main results suggest that sparse methods can outperform the benchmarks and to identify reasonable subsets of explanatory variables. The proposed LASSO-PC modification show further improvement in forecast accuracy.

==> (inline-0) <==
\begin{longtable}{p{3.5cm}llp{9.5cm}}\caption{US GFCF (expanding window): acronyms and full names of all of the variables, used in presenting the modelling results. The acronyms correspond to those originally used in the FRED's database.}\label{variables:expanding} \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		ANXAVS&$\Delta^{1} \ $&1&Value of Manufacturers' Shipments for Capital Goods: Nondefense Capital Goods Excluding Aircraft Industries\tabularnewline
	 		CACONS&$\Delta^{1} \ln $&1&All Employees: Construction in California\tabularnewline
	 		CES6562000101&$\Delta^{1} \ $&1&All Employees: Education and Health Services: Health Care\tabularnewline
	 		CUUR0000SETC&$\Delta^{1} \ln $&1&Consumer Price Index for All Urban Consumers: Motor vehicle parts and equipment\tabularnewline
	 		IAWARR1URN&$\Delta^{1} \ln $&2&Unemployment Rate in Warren County, IA\tabularnewline
	 		IMPMX&$\Delta^{1} \ln $&2&U.S. Imports of Goods from Mexico, Customs Basis\tabularnewline
	 		IPDMAN&$\Delta^{1} \ln $&1&Industrial Production: Durable Manufacturing (NAICS)\tabularnewline
	 		KYMADI0URN&$\Delta^{1} \ln $&2&Unemployment Rate in Madison County, KY\tabularnewline
	 		LNS12027659&$\Delta^{1} \ln $&1&Employment Level: Less than a High School Diploma, 25 years and over\tabularnewline
	 		LNU07400000&$\Delta^{1} \ln $&1&Labor Force Flows Employed to Unemployed: 16 Years and Over\tabularnewline
	 		LREM25MAUSM156S&$\Delta^{1} \ $&1&Employment Rate: Aged 25-54: Males for the United States\tabularnewline
	 		MAURN&$\Delta^{1} \ln $&1&Unemployment Rate in Massachusetts\tabularnewline
	 		MINAN&$\Delta^{1} \ $&1&All Employees: Total Nonfarm in Michigan\tabularnewline
	 		MNBP1FH&$\Delta^{1} \ln $&1&New Private Housing Units Authorized by Building Permits: 1-Unit Structures for Minnesota\tabularnewline
	 		MOBPPRIVSA&$\Delta^{1} \ln $&1&New Private Housing Units Authorized by Building Permits for Missouri\tabularnewline
	 		MVMTD027MNFRBDAL&$\Delta^{2} \ln $&1&Market Value of Marketable Treasury Debt\tabularnewline
	 		PITAGRIDX&$\Delta \ $&3&Economic Conditions Index for Pittsburgh, PA (MSA)\tabularnewline
	 		S4233SM144SCEN&$\Delta^{1} \ln $&2&Merchant Wholesalers, Except Manufacturers' Sales Branches and Offices Sales: Durable Goods: Lumber and Other Construction Materials Sales\tabularnewline
	 		SEAT653NA&$\Delta^{1} \ln $&1&All Employees: Total Nonfarm in Seattle-Tacoma-Bellevue, WA (MSA)\tabularnewline
	 		SMS11479000000000026&$\Delta \ $&1&All Employees: Total Nonfarm in Washington-Arlington-Alexandria, DC-VA-MD-WV (MSA)\tabularnewline
	 		SMS34121000000000026&$\Delta \ $&1&All Employees: Total Nonfarm in Atlantic City-Hammonton, NJ (MSA)\tabularnewline
	 		UNXANO&$\Delta^{1} \ $&1&Value of Manufacturers' New Orders for Capital Goods: Nondefense Capital Goods Excluding Aircraft Industries\tabularnewline
	 		WPU014102&$\Delta^{1} \ln $&1&Producer Price Index by Commodity for Farm Products: Slaughter Chickens\tabularnewline
	 		WPU054321&$\Delta^{1} \ln $&1&Producer Price Index by Commodity for Fuels and Related Products and Power: Industrial Electric Power\tabularnewline
	 		\hline
	 \end{longtable}}

	 \setlongtables{\scriptsize
	 	\begin{longtable}{p{3.5cm}llp{9.5cm}}\caption{US GFCF (rolling window): acronyms and full names of all of the variables, used in presenting the modelling results. The acronyms correspond to those originally used in the FRED's database.}\label{variables:rolling} \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		CES2023800001&$\Delta^{1} \ln $&1&All Employees: Construction: Specialty Trade Contractors\tabularnewline
	 		CES6562000101&$\Delta^{1} \ $&1&All Employees: Education and Health Services: Health Care\tabularnewline
	 		INDI918NAN&$\Delta^{1} \ $&1&All Employees: Total Nonfarm in Indianapolis-Carmel-Anderson, IN (MSA)\tabularnewline
	 		IPG326S&$\Delta^{1} \ $&1&Industrial Production: Nondurable manufacturing: Plastics and rubber products\tabularnewline
	 		IR3TBB01NZM156N&$\Delta^{1} \ln $&1&3-Month or 90-day Rates and Yields: Bank Bills for New Zealand©\tabularnewline
	 		KYNAN&$\Delta^{1} \ $&1&All Employees: Total Nonfarm in Kentucky\tabularnewline
	 		LREM25MAUSM156N&$\Delta^{1} \ $&1&Employment Rate: Aged 25-54: Males for the United States©\tabularnewline
	 		MINN427NAN&$\Delta^{1} \ $&1&All Employees: Total Nonfarm in Minneapolis-St. Paul-Bloomington, MN-WI (MSA)\tabularnewline
	 		P4238MM157SCEN& &2&Merchant Wholesalers, Except Manufacturers' Sales Branches and Offices Sales: Durable Goods: Machinery, Equipment, and Supplies Sales\tabularnewline
	 		PNGASUSUSDM&$\Delta^{1} \ln $&1&Global price of Natural Gas, US Henry Hub Gas©\tabularnewline
	 		RSBMGESD&$\Delta^{1} \ $&1&Retail Trade: Building Materials, Garden Equipment and Supplies Dealers\tabularnewline
	 		S4233SM144SCEN&$\Delta^{1} \ln $&2&Merchant Wholesalers, Except Manufacturers' Sales Branches and Offices Sales: Durable Goods: Lumber and Other Construction Materials Sales\tabularnewline
	 		SMS11479000000000026& &1&All Employees: Total Nonfarm in Washington-Arlington-Alexandria, DC-VA-MD-WV (MSA)\tabularnewline
	 		SMS34121000000000026& &1&All Employees: Total Nonfarm in Atlantic City-Hammonton, NJ (MSA)\tabularnewline
	 		TEMPHELPN&$\Delta^{1} \ $&1&Professional and Business Services: Temporary Help Services\tabularnewline
	 		TLPRVCONS&$\Delta^{1} \ln $&2&Total Private Construction Spending\tabularnewline
	 		UMDMVS&$\Delta^{1} \ $&1&Value of Manufacturers' Shipments for Durable Goods Industries\tabularnewline
	 		VTUR&$\Delta^{1} \ln $&1&Unemployment Rate in Vermont\tabularnewline
	 		\hline
	 \end{longtable}}
 
 \setlongtables{\scriptsize
 	\begin{longtable}{p{3.5cm}llp{9.5cm}}\caption{US PFCE (rolling window): acronyms and full names of all of the variables, used in presenting the modelling results. The acronyms correspond to those originally used in the FRED's database.}\label{variables:rolling:pfce} \tabularnewline
 		\hline\hline
 		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
 		\hline
 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
 		\hline
 		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
 		\hline
 		\endhead
 		\hline
 		\endfoot
 		ACDGNO&$\Delta^{1} \ $&2&Value of Manufacturers' New Orders for Consumer Goods: Consumer Durable Goods Industries\tabularnewline
 		CABPPRIV&$\Delta^{1} \ln $&1&New Private Housing Units Authorized by Building Permits for California\tabularnewline
 		CES2023700001&$\Delta^{1} \ln $&1&All Employees: Construction: Heavy and Civil Engineering Construction\tabularnewline
 		CEU4244100001&$\Delta^{1} \ $&1&All Employees: Retail Trade: Motor Vehicle and Parts Dealers\tabularnewline
 		CEU5552000001&$\Delta^{1} \ $&1&All Employees: Financial Activities: Finance and Insurance\tabularnewline
 		CEU6562000101&$\Delta^{1} \ $&1&All Employees: Education and Health Services: Health Care\tabularnewline
 		CMRMT&$\Delta^{1} \ln $&2&Real Manufacturing and Trade Industries Sales\tabularnewline
 		CTUR&$\Delta^{1} \ln $&1&Unemployment Rate in Connecticut\tabularnewline
 		DEUCPIALLMINMEI&$\Delta^{1} \ $&2&Consumer Price Index of All Items in Germany©\tabularnewline
 		DGDSRC1&$\Delta^{1} \ln $&1&Personal Consumption Expenditures: Goods\tabularnewline
 		DSERRA3M086SBEA&$\Delta^{1} \ $&1&Real personal consumption expenditures: Services (chain-type quantity index)\tabularnewline
 		GAMFG&$\Delta^{2} \ $&1&All Employees: Manufacturing in Georgia\tabularnewline
 		IPG334S&$\Delta^{2} \ln $&1&Industrial Production: Durable manufacturing: Computer and electronic product\tabularnewline
 		KYALURN&$\Delta^{1} \ln $&2&Unemployment Rate in Allen County, KY\tabularnewline
 		LREM55TTUSM156N&$\Delta^{2} \ $&1&Employment Rate: Aged 55-64: All Persons for the United States©\tabularnewline
 		MNBPPRIVSA&$\Delta^{1} \ $&1&New Private Housing Units Authorized by Building Permits for Minnesota\tabularnewline
 		PCEC96&$\Delta^{1} \ln $&1&Real Personal Consumption Expenditures\tabularnewline
 		PCESC96&$\Delta^{1} \ln $&1&Real Personal Consumption Expenditures: Services\tabularnewline
 		PCOCOUSDM&$\Delta^{1} \ln $&1&Global price of Cocoa©\tabularnewline
 		RSEAS&$\Delta^{1} \ $&1&Retail Trade: Electronics and Appliance Stores\tabularnewline
 		SANF806NA&$\Delta^{2} \ln $&1&All Employees: Total Nonfarm in San Francisco-Oakland-Hayward, CA (MSA)\tabularnewline
 		SANF806NAN&$\Delta^{2} \ln $&1&All Employees: Total Nonfarm in San Francisco-Oakland-Hayward, CA (MSA)\tabularnewline
 		\hline
 \end{longtable}}
%latex.default(final.res, file = file, append = F, title = latex_title,     vbar = F, caption = latex_caption, rowlabel = NULL, rowname = NULL,     longtable = T, size = "scriptsize")%
\setlongtables{\scriptsize
	\begin{longtable}{p{3.5cm}llp{9.5cm}}\caption{US Exports (rolling window): acronyms and full names of all of the variables, used in presenting the modelling results. The acronyms correspond to those originally used in the FRED's database.}\label{variables:rolling:exp} \tabularnewline
		\hline\hline
		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
		\hline
		\endfirsthead\caption[]{\em (continued)} \tabularnewline
		\hline
		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
		\hline
		\endhead
		\hline
		\endfoot
		A36CTI&$\Delta^{1} \ln $&2&Value of Manufacturers' Total Inventories for Durable Goods Industries: Transportation Equipment: Heavy Duty Trucks\tabularnewline
		ANXAVS&$\Delta^{1} \ $&1&Value of Manufacturers' Shipments for Capital Goods: Nondefense Capital Goods Excluding Aircraft Industries\tabularnewline
		AUENSA&$\Delta^{1} \ln $&2&Auto Exports\tabularnewline
		BOPTEXP&$\Delta^{1} \ln $&2&Exports of Goods and Services, Balance of Payments Basis\tabularnewline
		CODENV5URN&$\Delta^{1} \ln $&2&Unemployment Rate in Denver County/city, CO\tabularnewline
		EXBZUS&$\Delta^{1} \ln $&1&Brazil / U.S. Foreign Exchange Rate\tabularnewline
		IPG3344S&$\Delta^{2} \ln $&1&Industrial Production: Durable Goods: Semiconductor and other electronic component\tabularnewline
		IPHITEK2N&$\Delta^{2} \ln $&1&Industrial Production: Computers, communications equipment, and semiconductors\tabularnewline
		IR3TIB01ESM156N&$\Delta^{1} \ $&1&3-Month or 90-day Rates and Yields: Interbank Rates for Spain©\tabularnewline
		IR3TIB01NLM156N&$\Delta^{1} \ $&1&3-Month or 90-day Rates and Yields: Interbank Rates for the Netherlands©\tabularnewline
		KORPROINDMISMEI&$\Delta^{1} \ln $&2&Production of Total Industry in Korea©\tabularnewline
		PLEADUSDM&$\Delta^{1} \ln $&1&Global price of Lead©\tabularnewline
		PORT941NAN&$\Delta^{1} \ $&1&All Employees: Total Nonfarm in Portland-Vancouver-Hillsboro, OR-WA (MSA)\tabularnewline
		SMU06310805000000001&$\Delta^{1} \ln $&1&All Employees: Information in Los Angeles-Long Beach-Anaheim, CA (MSA)\tabularnewline
		SPASTT01KRM661N&$\Delta^{1} \ln $&1&Total Share Prices for All Shares for the Republic of Korea©\tabularnewline
		UCMSNO&$\Delta^{1} \ $&2&Value of Manufacturers' New Orders for Construction Materials and Supplies Industries\tabularnewline
		\hline
\end{longtable}}
\setlongtables{\scriptsize
	\begin{longtable}{p{3.5cm}llp{9.5cm}}\caption{US Imports (rolling window): acronyms and full names of all of the variables, used in presenting the modelling results. The acronyms correspond to those originally used in the FRED's database.}\label{variables:rolling:imp} \tabularnewline
		\hline\hline
		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
		\hline
		\endfirsthead\caption[]{\em (continued)} \tabularnewline
		\hline
		\multicolumn{1}{c}{Acronym}&\multicolumn{1}{c}{Transf.}&\multicolumn{1}{c}{Lag}&\multicolumn{1}{c}{Description}\tabularnewline
		\hline
		\endhead
		\hline
		\endfoot
		A31SNO&$\Delta^{1} \ln $&1&Value of Manufacturers' New Orders for Durable Goods Industries: Primary Metals\tabularnewline
		BSCICP03USM665S& &1&Business Tendency Surveys for Manufacturing: Confidence Indicators: Composite Indicators: OECD Indicator for the United States©\tabularnewline
		CANPROINDMISMEI&$\Delta^{1} \ $&3&Production of Total Industry in Canada©\tabularnewline
		CES2023610001&$\Delta^{1} \ln $&1&All Employees: Construction: Residential Building\tabularnewline
		CEU4348800001&$\Delta^{1} \ $&1&All Employees: Transportation and Warehousing: Support Activities for Transportation\tabularnewline
		CILLCBM027NBOG&$\Delta^{1} \ln $&1&Commercial and Industrial Loans, Large Domestically Chartered Commercial Banks\tabularnewline
		COMPU1UNSA&$\Delta^{1} \ln $&1&New Privately-Owned Housing Units Completed: 1-Unit Structures\tabularnewline
		ESPPROINDMISMEI&$\Delta^{1} \ln $&2&Production of Total Industry in Spain©\tabularnewline
		FRGSHPUSM649NCIS&$\Delta^{1} \ln $&1&Cass Freight Index: Shipments©\tabularnewline
		GACDFNA066MNFRBPHI& &0&Current General Activity; Diffusion Index for FRB - Philadelphia District\tabularnewline
		HOUS448BP1FH&$\Delta^{1} \ln $&1&New Private Housing Units Authorized by Building Permits: 1-Unit Structures for Houston-Sugar Land-Baytown, TX (MSA)\tabularnewline
		I4248IM144SCEN&$\Delta^{1} \ln $&2&Merchant Wholesalers, Except Manufacturers' Sales Branches and Offices Sales: Nondurable Goods: Beer, Wine, and Distilled Alcoholic Beverages Inventories\tabularnewline
		IPB54100S&$\Delta^{1} \ln $&1&Industrial Production: Construction supplies\tabularnewline
		IPDMAT&$\Delta^{1} \ln $&1&Industrial Production: Durable Materials\tabularnewline
		IPG3262N&$\Delta^{1} \ln $&1&Industrial Production: Nondurable Goods: Rubber product\tabularnewline
		IPG326S&$\Delta^{1} \ $&1&Industrial Production: Nondurable manufacturing: Plastics and rubber products\tabularnewline
		IPG332S&$\Delta^{1} \ln $&1&Industrial Production: Durable manufacturing: Fabricated metal product\tabularnewline
		IR3TBB01NZM156N&$\Delta^{1} \ln $&1&3-Month or 90-day Rates and Yields: Bank Bills for New Zealand©\tabularnewline
		MEXPROMANMISMEI&$\Delta^{1} \ $&3&Production in Total Manufacturing for Mexico©\tabularnewline
		NCHALI0URN&$\Delta^{1} \ln $&2&Unemployment Rate in Halifax County, NC\tabularnewline
		NCMFGN&$\Delta^{2} \ln $&1&All Employees: Manufacturing in North Carolina\tabularnewline
		P4232MM157SCEN& &2&Merchant Wholesalers, Except Manufacturers' Sales Branches and Offices Sales: Durable Goods: Furniture and Home Furnishings Sales\tabularnewline
		RICH051UR&$\Delta^{1} \ln $&2&Unemployment Rate in Richmond, VA (MSA)\tabularnewline
		SANF806NAN&$\Delta^{2} \ln $&1&All Employees: Total Nonfarm in San Francisco-Oakland-Hayward, CA (MSA)\tabularnewline
		SCMFGN&$\Delta^{2} \ $&1&All Employees: Manufacturing in South Carolina\tabularnewline
		SMS48151800000000026& &1&All Employees: Total Nonfarm in Brownsville-Harlingen, TX (MSA)\tabularnewline
		SWEPROINDMISMEI&$\Delta^{1} \ln $&2&Production of Total Industry in Sweden©\tabularnewline
		U34HUO&$\Delta^{1} \ln $&2&Value of Manufacturers' Unfilled Orders for Durable Goods Industries: Computers and Electronic Products: Electronic Components\tabularnewline
		UMDMIS&$\Delta^{1} \ln $&2&Ratio of Manufacturers' Total Inventories to Shipments for Durable Goods Industries\tabularnewline
		USFIRE&$\Delta^{2} \ $&1&All Employees: Financial Activities\tabularnewline
		VAUR&$\Delta^{1} \ln $&1&Unemployment Rate in Virginia\tabularnewline
		WPU071&$\Delta^{1} \ln $&1&Producer Price Index by Commodity for Rubber and Plastic Products: Rubber and Rubber Products\tabularnewline
		XTEXVA01JPM664N&$\Delta^{1} \ln $&2&Exports: Value Goods for Japan©\tabularnewline
		XTEXVA01JPM664S&$\Delta^{1} \ln $&2&Exports: Value Goods for Japan©\tabularnewline
		XTEXVA01KRM667S&$\Delta^{1} \ln $&2&Exports: Value Goods for the Republic of Korea©\tabularnewline
		\hline
\end{longtable}
\begin{longtable}{lccccccccc|ccccccccccccc} \caption{RMSE of models forecasts during rolling window pseudo-real-time experiments for US PFCE, Exports and Imports; here the bolded values are the smallest ones for every row during the full time period of 2005Q1-2018Q4 \label{table:final} } \tabularnewline \hline\hline
	 		\multicolumn{1}{l}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in}  }&\multicolumn{1}{c}{\bfseries LP}&\multicolumn{1}{c}{\bfseries LPX}&\multicolumn{1}{c}{\bfseries RL}&\multicolumn{1}{c}{\bfseries SqL}&\multicolumn{1}{c}{\bfseries SqP}&\multicolumn{1}{c}{\bfseries AdP}&\multicolumn{1}{c}{\bfseries AdL}&\multicolumn{1}{c}{\bfseries AdRL}&\multicolumn{1}{c}{\bfseries L}&\multicolumn{1}{c}{\bfseries SW}&\multicolumn{1}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries ARMA}\tabularnewline*
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		\rule{0pt}{2.5ex} 
	 		{\bfseries PFCE:}&&&&&&&&&&&&&\tabularnewline*
	 		\rule{0pt}{2.5ex} 
	 		~\textcolor{black}{Backcast}&\textcolor{black}{0.08}&\textcolor{black}{0.07}&\textcolor{black}{0.07}&\textcolor{black}{0.14}&\textcolor{black}{0.10}&\textcolor{black}{\textbf{0.03}}&\textcolor{black}{0.04}&\textcolor{black}{0.03}&\textcolor{black}{0.11}&\textcolor{black}{0.44}&\textcolor{black}{0.27}&\textcolor{black}{0.37}&\textcolor{black}{0.36}\tabularnewline
	 		
	 		~~\textcolor{black}{Nowcast}&\textcolor{black}{0.29}&\textcolor{black}{0.29}&\textcolor{black}{0.29}&\textcolor{black}{\textbf{0.28}}&\textcolor{black}{0.29}&\textcolor{black}{0.29}&\textcolor{black}{0.29}&\textcolor{black}{0.29}&\textcolor{black}{0.28}&\textcolor{black}{0.53}&\textcolor{black}{0.30}&\textcolor{black}{0.48}&\textcolor{black}{0.38}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-1Q}&\textcolor{black}{0.38}&\textcolor{black}{0.38}&\textcolor{black}{0.38}&\textcolor{black}{0.40}&\textcolor{black}{\textbf{0.37}}&\textcolor{black}{0.39}&\textcolor{black}{0.39}&\textcolor{black}{0.39}&\textcolor{black}{0.39}&\textcolor{black}{0.57}&\textcolor{black}{0.37}&\textcolor{black}{0.54}&\textcolor{black}{0.42}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-2Q}&\textcolor{black}{\textbf{0.43}}&\textcolor{black}{0.44}&\textcolor{black}{0.44}&\textcolor{black}{0.46}&\textcolor{black}{0.44}&\textcolor{black}{0.44}&\textcolor{black}{0.44}&\textcolor{black}{0.44}&\textcolor{black}{0.43}&\textcolor{black}{0.69}&\textcolor{black}{0.46}&\textcolor{black}{0.55}&\textcolor{black}{0.47}\tabularnewline
	 		\rule{0pt}{2.5ex} 
	 		{\bfseries Exports:}&&&&&&&&&&&&&\tabularnewline*
	 		\rule{0pt}{2.5ex} 
	 		~\textcolor{black}{Backcast}&\textcolor{black}{0.46}&\textcolor{black}{0.49}&\textcolor{black}{0.48}&\textcolor{black}{0.70}&\textcolor{black}{0.51}&\textcolor{black}{0.20}&\textcolor{black}{0.25}&\textcolor{black}{\textbf{0.15}}&\textcolor{black}{0.63}&\textcolor{black}{1.28}&\textcolor{black}{1.00}&\textcolor{black}{1.35}&\textcolor{black}{1.66}\tabularnewline
	 		
	 		~~\textcolor{black}{Nowcast}&\textcolor{black}{1.40}&\textcolor{black}{\textbf{1.35}}&\textcolor{black}{1.43}&\textcolor{black}{1.38}&\textcolor{black}{1.51}&\textcolor{black}{1.48}&\textcolor{black}{1.46}&\textcolor{black}{1.48}&\textcolor{black}{1.41}&\textcolor{black}{1.69}&\textcolor{black}{1.36}&\textcolor{black}{1.78}&\textcolor{black}{2.14}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-1Q}&\textcolor{black}{2.19}&\textcolor{black}{2.20}&\textcolor{black}{2.21}&\textcolor{black}{2.11}&\textcolor{black}{2.18}&\textcolor{black}{2.12}&\textcolor{black}{2.22}&\textcolor{black}{2.19}&\textcolor{black}{2.12}&\textcolor{black}{2.25}&\textcolor{black}{\textbf{2.00}}&\textcolor{black}{2.13}&\textcolor{black}{2.32}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-2Q}&\textcolor{black}{2.32}&\textcolor{black}{2.31}&\textcolor{black}{2.33}&\textcolor{black}{2.27}&\textcolor{black}{2.34}&\textcolor{black}{2.31}&\textcolor{black}{2.34}&\textcolor{black}{2.35}&\textcolor{black}{2.26}&\textcolor{black}{2.50}&\textcolor{black}{2.38}&\textcolor{black}{\textbf{2.15}}&\textcolor{black}{2.32}\tabularnewline
	 		\rule{0pt}{2.5ex} 
	 		{\bfseries Imports:}&&&&&&&&&&&&&\tabularnewline*
	 		\rule{0pt}{2.5ex} 
	 		~\textcolor{black}{Backcast}&\textcolor{black}{0.35}&\textcolor{black}{0.32}&\textcolor{black}{0.29}&\textcolor{black}{0.47}&\textcolor{black}{0.30}&\textcolor{black}{0.13}&\textcolor{black}{0.15}&\textcolor{black}{\textbf{0.10}}&\textcolor{black}{0.38}&\textcolor{black}{1.81}&\textcolor{black}{1.04}&\textcolor{black}{1.36}&\textcolor{black}{1.88}\tabularnewline
	 		
	 		~~\textcolor{black}{Nowcast}&\textcolor{black}{1.29}&\textcolor{black}{1.24}&\textcolor{black}{1.20}&\textcolor{black}{1.24}&\textcolor{black}{1.26}&\textcolor{black}{1.21}&\textcolor{black}{1.21}&\textcolor{black}{\textbf{1.19}}&\textcolor{black}{1.21}&\textcolor{black}{1.42}&\textcolor{black}{1.37}&\textcolor{black}{1.95}&\textcolor{black}{2.23}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-1Q}&\textcolor{black}{1.75}&\textcolor{black}{1.69}&\textcolor{black}{1.66}&\textcolor{black}{\textbf{1.60}}&\textcolor{black}{1.63}&\textcolor{black}{1.70}&\textcolor{black}{1.63}&\textcolor{black}{1.62}&\textcolor{black}{1.66}&\textcolor{black}{2.25}&\textcolor{black}{1.95}&\textcolor{black}{2.35}&\textcolor{black}{2.84}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-2Q}&\textcolor{black}{2.23}&\textcolor{black}{2.25}&\textcolor{black}{2.26}&\textcolor{black}{2.25}&\textcolor{black}{\textbf{2.16}}&\textcolor{black}{2.27}&\textcolor{black}{2.28}&\textcolor{black}{2.25}&\textcolor{black}{2.27}&\textcolor{black}{2.66}&\textcolor{black}{2.74}&\textcolor{black}{2.38}&\textcolor{black}{3.02}\tabularnewline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lcccccc|ccccccccc}\caption{RMSE of models forecasts during rolling window pseudo-real-time experiments for US PFCE, Exports and Imports; here the bolded values are the smallest ones for every row during the full time period of 2005Q1-2018Q4 \label{table:final2} } \tabularnewline\hline\hline
	 		\multicolumn{1}{l}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\bfseries L0L1}&\multicolumn{1}{c}{\bfseries L0}&\multicolumn{1}{c}{\bfseries L0L2}&\multicolumn{1}{c}{\bfseries L0L1p}&\multicolumn{1}{c}{\bfseries L0p}&\multicolumn{1}{c}{\bfseries L0L2p}&\multicolumn{1}{c}{\bfseries SW}&\multicolumn{1}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries ARMA}\tabularnewline*
	 		\endhead
	 		\hline
	 		\endfoot
	 		\hline
	 		\rule{0pt}{2.5ex} 
	 		{\bfseries PFCE:}&&&&&&&&&&\tabularnewline*
	 		\rule{0pt}{2.5ex} 
	 		~\textcolor{black}{Backcast}&\textcolor{black}{0.18}&\textcolor{black}{0.25}&\textcolor{black}{0.19}&\textcolor{black}{\textbf{0.17}}&\textcolor{black}{0.25}&\textcolor{black}{0.18}&\textcolor{black}{0.44}&\textcolor{black}{0.27}&\textcolor{black}{0.37}&\textcolor{black}{0.36}\tabularnewline
	 		
	 		~~\textcolor{black}{Nowcast}&\textcolor{black}{0.29}&\textcolor{black}{0.43}&\textcolor{black}{0.32}&\textcolor{black}{\textbf{0.27}}&\textcolor{black}{0.42}&\textcolor{black}{0.30}&\textcolor{black}{0.53}&\textcolor{black}{0.30}&\textcolor{black}{0.48}&\textcolor{black}{0.38}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-1Q}&\textcolor{black}{0.44}&\textcolor{black}{0.50}&\textcolor{black}{0.43}&\textcolor{black}{0.43}&\textcolor{black}{0.49}&\textcolor{black}{0.42}&\textcolor{black}{0.57}&\textcolor{black}{\textbf{0.37}}&\textcolor{black}{0.54}&\textcolor{black}{0.42}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-2Q}&\textcolor{black}{\textbf{0.46}}&\textcolor{black}{0.54}&\textcolor{black}{0.47}&\textcolor{black}{0.46}&\textcolor{black}{0.53}&\textcolor{black}{0.48}&\textcolor{black}{0.69}&\textcolor{black}{0.46}&\textcolor{black}{0.55}&\textcolor{black}{0.47}\tabularnewline
	 		\rule{0pt}{2.5ex} 
	 		{\bfseries Exports:}&&&&&&&&&&\tabularnewline*
	 		\rule{0pt}{2.5ex} 
	 		~\textcolor{black}{Backcast}&\textcolor{black}{0.67}&\textcolor{black}{0.99}&\textcolor{black}{0.97}&\textcolor{black}{\textbf{0.55}}&\textcolor{black}{0.98}&\textcolor{black}{0.86}&\textcolor{black}{1.28}&\textcolor{black}{1.00}&\textcolor{black}{1.35}&\textcolor{black}{1.66}\tabularnewline
	 		
	 		~~\textcolor{black}{Nowcast}&\textcolor{black}{1.41}&\textcolor{black}{1.57}&\textcolor{black}{1.57}&\textcolor{black}{1.45}&\textcolor{black}{1.59}&\textcolor{black}{1.58}&\textcolor{black}{1.69}&\textcolor{black}{\textbf{1.36}}&\textcolor{black}{1.78}&\textcolor{black}{2.14}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-1Q}&\textcolor{black}{2.34}&\textcolor{black}{2.33}&\textcolor{black}{2.41}&\textcolor{black}{2.38}&\textcolor{black}{2.32}&\textcolor{black}{2.45}&\textcolor{black}{2.25}&\textcolor{black}{\textbf{2.00}}&\textcolor{black}{2.13}&\textcolor{black}{2.32}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-2Q}&\textcolor{black}{2.30}&\textcolor{black}{2.29}&\textcolor{black}{2.32}&\textcolor{black}{2.30}&\textcolor{black}{2.29}&\textcolor{black}{2.35}&\textcolor{black}{2.50}&\textcolor{black}{2.38}&\textcolor{black}{\textbf{2.15}}&\textcolor{black}{2.32}\tabularnewline
	 		\rule{0pt}{2.5ex} 
	 		{\bfseries Imports: }&&&&&&&&&&\tabularnewline*
	 		\rule{0pt}{2.5ex} 
	 		~\textcolor{black}{Backcast}&\textcolor{black}{0.77}&\textcolor{black}{1.07}&\textcolor{black}{1.02}&\textcolor{black}{\textbf{0.75}}&\textcolor{black}{1.06}&\textcolor{black}{0.83}&\textcolor{black}{1.81}&\textcolor{black}{1.04}&\textcolor{black}{1.36}&\textcolor{black}{1.88}\tabularnewline
	 		
	 		~~\textcolor{black}{Nowcast}&\textcolor{black}{1.42}&\textcolor{black}{1.68}&\textcolor{black}{1.54}&\textcolor{black}{\textbf{1.31}}&\textcolor{black}{1.72}&\textcolor{black}{1.62}&\textcolor{black}{1.42}&\textcolor{black}{1.37}&\textcolor{black}{1.95}&\textcolor{black}{2.23}\tabularnewline
	 		
	 		~~\textcolor{black}{ Forecast-1Q}&\textcolor{black}{1.74}&\textcolor{black}{2.07}&\textcolor{black}{1.74}&\textcolor{black}{\textbf{1.65}}&\textcolor{black}{2.06}&\textcolor{black}{1.80}&\textcolor{black}{2.25}&\textcolor{black}{1.95}&\textcolor{black}{2.35}&\textcolor{black}{2.84}\tabularnewline
	 		
	 		~~\textcolor{black}{Forecast-2Q}&\textcolor{black}{\textbf{2.21}}&\textcolor{black}{2.32}&\textcolor{black}{2.35}&\textcolor{black}{2.26}&\textcolor{black}{2.28}&\textcolor{black}{2.35}&\textcolor{black}{2.66}&\textcolor{black}{2.74}&\textcolor{black}{2.38}&\textcolor{black}{3.02}\tabularnewline
	 		\hline
	 \end{longtable}}

	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments for US PFCE against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{pfce:tables}} \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{\rule{0pt}{2.5ex}  \vspace{0.02 in}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in}}&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{\rule{0pt}{2.5ex}  \vspace{0.02 in}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		AdL&\rule{0pt}{2.5ex}&0.77&0.92&0.94&&0.97&1.05&0.96&&0.61*&0.72*&0.81&&0.54*&0.68*&0.64*\tabularnewline
	 		AdP&&0.76&0.92&0.92&&0.96&1.05&0.94&&0.60*&0.72*&0.80&&0.54*&0.68*&0.63*\tabularnewline
	 		AdRL&&0.77&0.92&0.93&&0.98&1.05&0.95&&0.61*&0.72*&0.80&&0.55*&0.68*&0.63*\tabularnewline
	 		L&&0.75&0.93&0.92&&0.95&1.05&0.94&&0.60*&0.72*&0.79*&&0.53*&0.68*&0.63*\tabularnewline
	 		L0&&1.13&1.19&1.14&&1.43&1.36&1.16&&0.89&0.93&0.98&&0.80&0.88&0.78*\tabularnewline
	 		L0L1&&0.76&1.04&0.98&&0.96&1.19&1.00&&0.60*&0.81&0.84*&&0.54*&0.77&0.67*\tabularnewline
	 		L0L1p&&\textbf{0.72*}&1.03&0.97&&\textbf{0.91}&1.17&0.99&&\textbf{0.57*}&0.80&0.83&&\textbf{0.51*}&0.76&0.66*\tabularnewline
	 		L0L2&&0.85&1.02&0.99&&1.07&1.16&1.02&&0.67*&0.80&0.86&&0.60*&0.75&0.68*\tabularnewline
	 		L0L2p&&0.80&1.01&1.01&&1.01&1.15&1.03&&0.63*&0.79&0.87&&0.57*&0.75&0.69*\tabularnewline
	 		L0p&&1.11&1.18&1.13&&1.41&1.34&1.15&&0.88&0.91&0.97&&0.79&0.87&0.77*\tabularnewline
	 		LP&&0.78&0.90&\textbf{0.92}&&0.99&1.03&\textbf{0.94}&&0.62*&0.70*&\textbf{0.79*}&&0.55*&0.67*&\textbf{0.63*}\tabularnewline
	 		LPX&&0.77*&0.92&0.94&&0.98&1.04&0.96&&0.61*&0.71*&0.81*&&0.55*&0.68*&0.64*\tabularnewline
	 		RL&&0.77&0.91&0.92&&0.98&1.03&0.94&&0.61*&0.71*&0.80&&0.55*&0.67*&0.63*\tabularnewline
	 		SqL&&0.75&0.96&0.96&&0.95&1.09&0.98&&0.59*&0.74*&0.83&&0.53*&0.71*&0.66*\tabularnewline
	 		SqP&&0.77&\textbf{0.89}&0.93&&0.97&\textbf{1.02}&0.95&&0.60*&\textbf{0.69*}&0.80*&&0.54*&\textbf{0.66*}&0.63*\tabularnewline
	 		\hline
	 \end{longtable}}

	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments for US Exports against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{exp:tables}} \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in}}&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		AdL&\rule{0pt}{2.5ex}&0.68*&0.96&1.01&&1.07&1.11&0.98&&0.82&1.04&1.09&&0.86&0.99&0.94\tabularnewline
	 		AdP&&0.69*&0.91&1.00&&1.09&1.06&0.97&&0.83&0.99&1.07&&0.88&0.94&0.93\tabularnewline
	 		AdRL&&0.69*&0.94&1.01&&1.09&1.10&0.99&&0.83&1.03&1.09&&0.88&0.97&0.94\tabularnewline
	 		L&&0.66*&0.91&\textbf{0.97}&&1.03&1.06&\textbf{0.95}&&0.79*&0.99&\textbf{1.05}&&0.83&0.94&\textbf{0.90}\tabularnewline
	 		L0&&0.73&1.00&0.98&&1.15&1.16&0.96&&0.88&1.09*&1.06&&0.93&1.03&0.92\tabularnewline
	 		L0L1&&0.66*&1.01&0.99&&1.04&1.17&0.97&&0.79&1.10*&1.07*&&0.84&1.04*&0.92\tabularnewline
	 		L0L1p&&0.68*&1.02&0.99&&1.06&1.19&0.97&&0.81&1.11*&1.07*&&0.86&1.05*&0.92\tabularnewline
	 		L0L2&&0.73*&1.04&1.00&&1.15&1.21&0.98&&0.88&1.13*&1.08&&0.93&1.07*&0.93\tabularnewline
	 		L0L2p&&0.74*&1.05&1.01&&1.16&1.23&0.99&&0.89&1.15*&1.09&&0.94&1.09*&0.94\tabularnewline
	 		L0p&&0.74&1.00&0.98&&1.17&1.16&0.96&&0.89&1.09&1.06&&0.94&1.03&0.91\tabularnewline
	 		LP&&0.65*&0.94&1.00&&1.02&1.09&0.98&&0.78&1.02&1.08&&0.83&0.97&0.93\tabularnewline
	 		LPX&&\textbf{0.63*}&0.95&0.99&&\textbf{0.99}&1.10&0.97&&\textbf{0.76}&1.03&1.07&&\textbf{0.80}&0.98&0.92\tabularnewline
	 		RL&&0.67*&0.95&1.00&&1.05&1.11&0.98&&0.80&1.04&1.08&&0.85&0.98&0.93\tabularnewline
	 		SqL&&0.65*&\textbf{0.91}&0.98&&1.02&\textbf{1.06}&0.95&&0.78*&\textbf{0.99}&1.05&&0.82&\textbf{0.94}&0.91\tabularnewline
	 		SqP&&0.70*&0.94&1.01&&1.11&1.09&0.98&&0.85&1.02&1.09&&0.89&0.97&0.94\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments for US Imports against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{imp:tables}} \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries \rule{0pt}{2.5ex}  \vspace{0.02 in}}&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		AdL&\rule{0pt}{2.5ex}&0.54&0.57&0.75&&0.88&0.84&0.83&&0.62*&0.69&0.95&&0.85&0.72&0.86\tabularnewline
	 		AdP&&0.54&0.60&0.75&&0.89&0.87&0.83&&0.62*&0.72&0.95&&0.85&0.76&0.85\tabularnewline
	 		AdRL&&\textbf{0.53}&0.57&0.74&&\textbf{0.87}&0.83&0.82&&\textbf{0.61*}&0.69&0.94&&\textbf{0.84}&0.72&0.84\tabularnewline
	 		L&&0.54&0.58&0.75&&0.88&0.85&0.83&&0.62*&0.70&0.95&&0.85&0.74&0.85\tabularnewline
	 		L0&&0.76&0.73&0.77&&1.23*&1.07&0.85&&0.86&0.88&0.97&&1.18&0.92&0.87\tabularnewline
	 		L0L1&&0.64&0.61&0.73&&1.04&0.90&0.81&&0.73&0.74&0.93&&1.00&0.77&0.83\tabularnewline
	 		L0L1p&&0.59&0.58&0.75&&0.95&0.85&0.82&&0.67&0.70&0.95&&0.92&0.73&0.85\tabularnewline
	 		L0L2&&0.69&0.61&0.78&&1.13&0.89&0.86&&0.79&0.74&0.98&&1.08&0.77&0.88\tabularnewline
	 		L0L2p&&0.73&0.63&0.78&&1.19&0.92&0.86&&0.83&0.76&0.98&&1.14&0.80&0.88\tabularnewline
	 		L0p&&0.77&0.73&0.76&&1.25*&1.06&0.83&&0.88&0.88&0.96&&1.20&0.92&0.86\tabularnewline
	 		LP&&0.58&0.62&0.74&&0.94&0.90&0.81&&0.66*&0.75&0.93&&0.91&0.78&0.84\tabularnewline
	 		LPX&&0.56*&0.60&0.75&&0.90&0.87&0.82&&0.64*&0.72&0.94&&0.87&0.75&0.85\tabularnewline
	 		RL&&0.54&0.58&0.75&&0.88&0.85&0.83&&0.62&0.71&0.95&&0.84&0.74&0.85\tabularnewline
	 		SqL&&0.55&\textbf{0.56}&0.75&&0.90&\textbf{0.82}&0.82&&0.64*&\textbf{0.68}&0.94&&0.87&\textbf{0.71}&0.85\tabularnewline
	 		SqP&&0.57&0.58&\textbf{0.71}&&0.92&0.84&\textbf{0.79}&&0.65*&0.69&\textbf{0.90}&&0.89&0.73&\textbf{0.81}\tabularnewline
	 		\hline
	 \end{longtable}
\begin{longtable}{lclllclllclllclll}\caption{Spain: PFCE. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{es:p3}}  \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&1.07&1.33&1.19&&1.04&1.19&1.14&&1.03&1.10&1.13&&0.97&0.91&0.92\tabularnewline
	 		AdP&&1.03&1.29&1.22&&1.01&1.15&1.17&&1.00&1.06&1.16&&0.94&0.88&0.94\tabularnewline
	 		AdRL&&1.04&1.34&1.19&&1.01&1.20&1.15&&1.00&1.11&1.13&&0.95&0.92&0.92\tabularnewline
	 		L&&1.02&1.26*&1.19&&0.99&1.12&1.14&&0.98&1.04&1.13&&0.93&0.86&0.92\tabularnewline
	 		L0&&1.16&1.52&1.16&&1.13&1.36&1.12&&1.12&1.26&1.10&&1.06&1.04&0.89\tabularnewline
	 		L0L1&&\textbf{0.97}&1.24&1.03&&\textbf{0.95}&1.11&0.99&&\textbf{0.94}&1.03&0.98&&\textbf{0.89}&0.85&0.79*\tabularnewline
	 		L0L1p&&1.03&1.29&1.10&&1.01&1.15&1.06&&1.00&1.07&1.04&&0.94&0.88&0.85\tabularnewline
	 		L0L2&&1.01&\textbf{1.16}&\textbf{0.96}&&0.98&\textbf{1.04}&\textbf{0.92}&&0.97&\textbf{0.96}&\textbf{0.91}&&0.92&\textbf{0.79}&\textbf{0.74*}\tabularnewline
	 		L0L2p&&1.05&1.24&1.02&&1.02&1.11&0.98&&1.01&1.03&0.96&&0.96&0.85&0.78*\tabularnewline
	 		L0p&&1.12&1.50&1.16&&1.09&1.35&1.12&&1.08&1.24&1.10&&1.02&1.03&0.90\tabularnewline
	 		LP&&1.04&1.21&1.17&&1.01&1.08&1.12&&1.00&1.00&1.11&&0.95&0.83&0.90\tabularnewline
	 		LPX&&1.03&1.20*&1.17&&1.00&1.08&1.12&&0.99&1.00&1.11&&0.94&0.82&0.90\tabularnewline
	 		RL&&1.06&1.24*&1.18&&1.04&1.11&1.13&&1.02&1.02&1.12&&0.97&0.84&0.91\tabularnewline
	 		SqL&&1.00&1.23*&1.13&&0.97&1.10&1.08&&0.96&1.02&1.07&&0.91&0.84&0.87\tabularnewline
	 		SqP&&1.06&1.31*&1.24&&1.03&1.17&1.19*&&1.02&1.08&1.18&&0.96&0.89&0.96\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Spain: GFCF. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{es:p51g}}  \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.97&0.91&0.93&&1.25&0.96&0.95&&1.21&1.13&1.05&&1.02&0.80&0.81\tabularnewline
	 		AdP&&1.02&0.93&0.92&&1.32&0.98&0.94&&1.28&1.15&1.04&&1.07&0.82&0.80\tabularnewline
	 		AdRL&&1.06&0.94&0.91&&1.36&0.99&0.92&&1.32&1.16&1.03&&1.11&0.83&0.79\tabularnewline
	 		L&&0.91&0.89&0.92&&1.17&0.93&0.93&&1.13&1.10&1.04&&0.95&0.78&0.80\tabularnewline
	 		L0&&1.05&0.91&0.94&&1.36*&0.96&0.96&&1.31&1.12&1.07&&1.11&0.80&0.82\tabularnewline
	 		L0L1&&0.95&0.93&0.94&&1.23&0.98&0.95&&1.19&1.15&1.06&&1.00&0.82&0.81\tabularnewline
	 		L0L1p&&0.91&0.91&0.92&&1.17&0.95&0.93&&1.13&1.12&1.03&&0.95&0.79&0.79\tabularnewline
	 		L0L2&&0.96&0.94&0.97&&1.23&0.99&0.98&&1.20&1.16&1.09&&1.01&0.83&0.84\tabularnewline
	 		L0L2p&&0.93&0.88&0.92&&1.20&0.93&0.93&&1.16&1.09&1.04&&0.98&0.77&0.80\tabularnewline
	 		L0p&&1.07&0.91&0.95&&1.37*&0.96&0.96&&1.33&1.13&1.07&&1.12&0.80&0.82\tabularnewline
	 		LP&&\textbf{0.90}&\textbf{0.86}&\textbf{0.89}&&\textbf{1.16}&\textbf{0.91}&\textbf{0.90}&&\textbf{1.13}&\textbf{1.06}&\textbf{1.00}&&\textbf{0.95}&\textbf{0.76}&\textbf{0.77}\tabularnewline
	 		LPX&&0.91&0.87&0.90&&1.16&0.91&0.91&&1.13&1.07&1.01&&0.95&0.76&0.78\tabularnewline
	 		RL&&0.95&0.87&0.90&&1.22&0.92&0.91&&1.19&1.08&1.02&&1.00&0.77&0.78\tabularnewline
	 		SqL&&0.94&0.93&0.95&&1.21&0.98&0.96&&1.17&1.15&1.08&&0.99&0.82&0.83\tabularnewline
	 		SqP&&0.92&0.91&0.92&&1.19&0.95&0.93&&1.15&1.12&1.04&&0.97&0.80&0.79\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Spain: Exports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{es:p6}}  \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.73&0.78&0.90&&0.84&0.93&0.98&&0.93&0.89&0.91*&&0.79&0.76&0.82\tabularnewline
	 		AdP&&0.72&0.79&0.88&&0.83&0.95&0.97&&0.93&0.91&0.90*&&0.78&0.78&0.81\tabularnewline
	 		AdRL&&0.73&0.78&\textbf{0.88}&&0.84&0.93&\textbf{0.96}&&0.94&0.89&\textbf{0.89*}&&0.79&0.76&\textbf{0.80}\tabularnewline
	 		L&&0.75&0.80&0.89&&0.86&0.96&0.98&&0.96&0.91*&0.91*&&0.81&0.78&0.81\tabularnewline
	 		L0&&0.88&0.91&1.03&&1.01&1.08&1.13&&1.13&1.03&1.05&&0.95&0.89&0.94\tabularnewline
	 		L0L1&&0.85&0.88&0.97&&0.98&1.05&1.07&&1.09&1.01&0.99&&0.92&0.86&0.89\tabularnewline
	 		L0L1p&&0.87&0.86&0.97&&1.00&1.03&1.07&&1.11&0.98&0.99&&0.94&0.84&0.89\tabularnewline
	 		L0L2&&0.92&0.93&1.00&&1.07&1.11&1.10&&1.19&1.06&1.01&&1.00&0.91&0.91\tabularnewline
	 		L0L2p&&0.92&0.86&0.99&&1.06&1.03&1.08&&1.18&0.98&1.00&&1.00&0.84&0.90\tabularnewline
	 		L0p&&0.88&0.91&1.04&&1.01&1.09&1.14&&1.12&1.04&1.05&&0.95&0.89&0.95\tabularnewline
	 		LP&&0.75&0.77&0.91&&0.87&0.92&1.00&&0.96&0.88&0.93&&0.81&0.75&0.83\tabularnewline
	 		LPX&&0.71&0.76&0.89&&0.82&0.91&0.98&&0.91&0.87*&0.91*&&0.77&0.74&0.81\tabularnewline
	 		RL&&\textbf{0.70}&\textbf{0.75}&0.89&&\textbf{0.81}&\textbf{0.90}&0.98&&\textbf{0.90}&\textbf{0.86*}&0.90*&&\textbf{0.76}&\textbf{0.74}&0.81\tabularnewline
	 		SqL&&0.77*&0.83&0.95&&0.89&1.00&1.04&&0.99&0.95*&0.96&&0.83&0.81&0.86\tabularnewline
	 		SqP&&0.72&0.85&0.94&&0.83&1.01&1.03*&&0.92&0.97&0.95&&0.78&0.83&0.86\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Spain: Imports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{es:p7}}  \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.81&0.79&0.84&&1.22&0.83&0.95&&1.20&0.93&0.91&&1.01&0.73&0.81\tabularnewline
	 		AdP&&\textbf{0.75}&0.81&0.84&&\textbf{1.12}&0.85&0.94&&\textbf{1.10}&0.95&0.91&&\textbf{0.94}&0.74&0.80\tabularnewline
	 		AdRL&&0.80&0.79&0.83&&1.20&0.84&0.94&&1.18&0.93&0.90*&&1.00&0.73&0.80*\tabularnewline
	 		L&&0.80&0.79&0.81&&1.20&0.83&0.92&&1.18&0.92&0.88*&&1.00&0.72&0.78\tabularnewline
	 		L0&&0.80&0.88&0.98&&1.21&0.93&1.10&&1.19&1.04&1.06&&1.01&0.81&0.94\tabularnewline
	 		L0L1&&0.76&0.85&0.88&&1.15&0.90&0.99&&1.13&1.00&0.96&&0.96&0.78&0.85\tabularnewline
	 		L0L1p&&0.80&0.86&0.89&&1.21&0.91&1.00&&1.19&1.01&0.97&&1.01&0.79&0.85\tabularnewline
	 		L0L2&&0.78&0.85&0.86&&1.17&0.90&0.97&&1.15&1.00&0.94&&0.97&0.78&0.83\tabularnewline
	 		L0L2p&&0.78&0.85&0.86&&1.17&0.89&0.97&&1.15&0.99&0.94&&0.98&0.78&0.83\tabularnewline
	 		L0p&&0.79&0.88&0.98&&1.19&0.93&1.10&&1.17&1.04&1.06&&0.99&0.81&0.94\tabularnewline
	 		LP&&0.81&\textbf{0.79}&\textbf{0.81}&&1.21&\textbf{0.83}&\textbf{0.91*}&&1.19&\textbf{0.92}&\textbf{0.88*}&&1.01&\textbf{0.72}&\textbf{0.78*}\tabularnewline
	 		LPX&&0.79&0.79&0.82&&1.19&0.84&0.92&&1.17&0.93&0.89*&&0.99&0.73&0.78\tabularnewline
	 		RL&&0.80&0.79&0.81&&1.21&0.83&0.91&&1.19&0.92&0.88*&&1.01&0.72&0.78\tabularnewline
	 		SqL&&0.82&0.88&0.89&&1.23&0.93&1.00&&1.21&1.03&0.97&&1.02&0.81&0.86\tabularnewline
	 		SqP&&0.85&0.83&0.87&&1.28&0.88&0.97&&1.26&0.98&0.94&&1.06&0.77&0.83\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 %de
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Germany: PFCE. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{de:p3}} \tabularnewline \tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.86&1.03&1.04&&0.89&1.09&1.06&&0.86&1.06&1.04&&0.75&0.99&1.01\tabularnewline
	 		AdP&&0.92&1.03&1.05&&0.95&1.09&1.06&&0.91&1.07&1.04&&0.80&1.00&1.02\tabularnewline
	 		AdRL&&0.88&1.05&1.05&&0.91&1.11&1.06&&0.88&1.08&1.04&&0.77&1.01&1.01\tabularnewline
	 		L&&0.91&0.97&0.99&&0.94&1.03&1.00&&0.91&1.00&0.99&&0.79*&0.94&0.96\tabularnewline
	 		L0&&0.97&1.14&1.02&&1.00&1.20&1.03&&0.96&1.17&1.01&&0.84&1.09&0.98\tabularnewline
	 		L0L1&&0.84&0.95&1.08&&0.87&1.00&1.09&&0.84&0.98&1.07&&0.74&0.91&1.04\tabularnewline
	 		L0L1p&&0.94&1.03&1.18&&0.97&1.09&1.19&&0.94&1.07&1.17&&0.82&0.99&1.14\tabularnewline
	 		L0L2&&0.93&0.94&0.96&&0.96&1.00&0.97*&&0.92&0.97&0.96&&0.81&0.91&0.93\tabularnewline
	 		L0L2p&&0.91&\textbf{0.92}&0.95&&0.94&\textbf{0.98}&0.96&&0.91&\textbf{0.95}&0.95&&0.79&\textbf{0.89}&0.92\tabularnewline
	 		L0p&&0.97&1.12&1.00&&1.00&1.18&1.01&&0.97&1.16&0.99&&0.85&1.08&0.97\tabularnewline
	 		LP&&0.85&0.93&0.97&&0.88&0.98&0.99&&0.85&0.96&0.97&&0.74&0.90&0.94\tabularnewline
	 		LPX&&0.82&0.95&0.98&&0.85&1.00&0.99&&0.82&0.98&0.97&&0.72&0.91&0.95\tabularnewline
	 		RL&&\textbf{0.79}&0.98&1.00&&\textbf{0.82}&1.03&1.02&&\textbf{0.79}&1.01&1.00&&\textbf{0.69}&0.94&0.97\tabularnewline
	 		SqL&&0.90&0.95&0.96&&0.94&1.00&0.97*&&0.90&0.98&0.96&&0.79*&0.91&0.93\tabularnewline
	 		SqP&&0.89&0.97&\textbf{0.95}&&0.92&1.02&\textbf{0.96}&&0.89&1.00&\textbf{0.95}&&0.78&0.93&\textbf{0.92}\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Germany: GFCF. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{de:p51g}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.77&0.95&0.96&&0.95&1.01&1.00&&0.89&1.07&1.02&&0.79&0.93&1.01\tabularnewline
	 		AdP&&0.78&0.94&0.96&&0.97&1.01&1.00&&0.90&1.07&1.02&&0.81&0.93&1.01\tabularnewline
	 		AdRL&&0.82&0.96&0.95&&1.01&1.02&0.98&&0.95&1.08&1.00&&0.84&0.94&0.99\tabularnewline
	 		L&&0.89&0.91&0.95&&1.10&0.97&0.99&&1.03&1.03&1.01&&0.92&0.90&1.00\tabularnewline
	 		L0&&\textbf{0.68}&0.94&0.97&&\textbf{0.85}&1.00&1.00&&\textbf{0.79}&1.06&1.03&&\textbf{0.70}&0.93*&1.02\tabularnewline
	 		L0L1&&0.84&0.93&0.97&&1.04&0.99&1.00&&0.97&1.05&1.03&&0.87&0.92*&1.02\tabularnewline
	 		L0L1p&&0.81&0.94&0.97&&1.00&1.00&1.00*&&0.93&1.06&1.02&&0.83&0.92*&1.01\tabularnewline
	 		L0L2&&0.87&0.91&0.96&&1.08&0.97&0.99&&1.01&1.03&1.02&&0.90&0.90*&1.00\tabularnewline
	 		L0L2p&&0.85&\textbf{0.91}&0.95&&1.06&\textbf{0.97}&0.98&&0.99&\textbf{1.02}&1.00&&0.88&\textbf{0.89*}&0.99\tabularnewline
	 		L0p&&0.69&0.94&0.97&&0.86&1.00&1.00&&0.80&1.06&1.03&&0.71&0.92*&1.02\tabularnewline
	 		LP&&0.89&0.94&0.95&&1.10&1.00&0.98&&1.03&1.06&1.01&&0.92&0.93&1.00\tabularnewline
	 		LPX&&0.90&0.95&\textbf{0.94}&&1.12&1.01&\textbf{0.97}&&1.04&1.07&\textbf{0.99}&&0.93&0.93&\textbf{0.98}\tabularnewline
	 		RL&&0.87&0.95&0.95&&1.07&1.01&0.98&&1.00&1.07&1.00&&0.89&0.94&0.99\tabularnewline
	 		SqL&&0.83&0.93&0.97&&1.03&0.99&1.00&&0.96&1.04&1.02&&0.86&0.91*&1.01\tabularnewline
	 		SqP&&0.85&0.93&0.97&&1.05&1.00&1.00&&0.98&1.05&1.03&&0.87&0.92&1.02\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Germany: Exports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{de:p6}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.63&0.74&0.97&&1.33&0.97&1.08&&0.91&0.90&1.04&&0.66&0.79&1.07\tabularnewline
	 		AdP&&0.64*&0.75&0.94&&1.35&0.99&1.05&&0.92&0.92&1.01&&0.66*&0.80&1.04\tabularnewline
	 		AdRL&&0.63&0.72&0.97&&1.34&0.96&1.08&&0.92&0.89&1.04&&0.66&0.78&1.07\tabularnewline
	 		L&&0.65&0.82&0.98&&1.38&1.08&1.09&&0.95&1.00&1.05&&0.68&0.88&1.08\tabularnewline
	 		L0&&0.80&0.75&0.95&&1.69*&0.99&1.06&&1.16&0.92&1.02&&0.83&0.80&1.05\tabularnewline
	 		L0L1&&0.69&\textbf{0.72}&0.89&&1.46&\textbf{0.95}&0.99&&1.00&\textbf{0.88}&0.95&&0.72&\textbf{0.77}&0.98\tabularnewline
	 		L0L1p&&0.69&0.74&\textbf{0.88}&&1.46&0.97&\textbf{0.98}&&1.00&0.90&\textbf{0.95}&&0.72&0.79&\textbf{0.97}\tabularnewline
	 		L0L2&&0.72&0.79&0.91&&1.52&1.05&1.02&&1.04&0.97&0.98&&0.75&0.85&1.01\tabularnewline
	 		L0L2p&&0.70&0.81&0.92&&1.49&1.07&1.02&&1.02&0.99&0.99&&0.73&0.86&1.02\tabularnewline
	 		L0p&&0.79&0.74&0.94&&1.68&0.98&1.05&&1.15&0.91&1.01&&0.83&0.79&1.04\tabularnewline
	 		LP&&0.61&0.77&0.98&&1.28&1.02&1.10&&0.88&0.95&1.06&&0.63&0.83&1.09\tabularnewline
	 		LPX&&0.58&0.79&1.00&&1.23&1.04&1.11&&0.84&0.96&1.07&&0.60&0.84&1.10\tabularnewline
	 		RL&&0.58&0.80&1.00&&1.24&1.06&1.12&&0.85&0.98&1.08&&0.61&0.86&1.11\tabularnewline
	 		SqL&&0.64*&0.81&0.92&&1.37&1.07&1.03&&0.94&0.99&0.99&&0.67*&0.87&1.02\tabularnewline
	 		SqP&&\textbf{0.56*}&0.77&0.90*&&\textbf{1.18}&1.02&1.01&&\textbf{0.81*}&0.94&0.97&&\textbf{0.58*}&0.82&1.00\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Germany: Imports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{de:p7}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.81&0.92&1.00&&1.11&0.96&1.02&&1.03&1.29&1.07&&0.99&0.95&1.17\tabularnewline
	 		AdP&&0.79&0.92&0.99*&&1.07&0.96&1.01&&0.99&1.29&1.06&&0.95&0.95&1.16\tabularnewline
	 		AdRL&&0.83&0.93&1.00*&&1.13&0.97&1.01&&1.04&1.31&1.07&&1.00&0.96&1.17\tabularnewline
	 		L&&0.83&0.98&\textbf{0.99*}&&1.13&1.02&\textbf{1.00}&&1.05&1.37&\textbf{1.05}&&1.00&1.01&\textbf{1.16}\tabularnewline
	 		L0&&0.73&\textbf{0.87}&1.09&&0.99&\textbf{0.90}&1.11&&0.92&\textbf{1.22}&1.17&&0.88&\textbf{0.90}&1.28\tabularnewline
	 		L0L1&&0.72&0.88&1.14&&0.98&0.92&1.16&&0.91&1.24&1.22&&0.87&0.91&1.34\tabularnewline
	 		L0L1p&&0.78&0.92&1.17&&1.05&0.96&1.19&&0.98&1.29&1.25&&0.94&0.95&1.37\tabularnewline
	 		L0L2&&\textbf{0.71}&0.90&1.11&&\textbf{0.97}&0.94&1.12&&\textbf{0.90}&1.26&1.18&&\textbf{0.86}&0.93&1.29\tabularnewline
	 		L0L2p&&0.75&0.94&1.17&&1.03&0.98&1.19&&0.95&1.32&1.25&&0.91&0.97&1.37\tabularnewline
	 		L0p&&0.73&0.87&1.08&&0.99&0.91&1.10&&0.92&1.22*&1.16&&0.88&0.90&1.27*\tabularnewline
	 		LP&&0.84&0.92&1.03&&1.14&0.96&1.04&&1.05&1.30&1.09&&1.01&0.96&1.20\tabularnewline
	 		LPX&&0.84&0.92&1.03&&1.14&0.96&1.05&&1.06&1.29&1.10&&1.02&0.95&1.21\tabularnewline
	 		RL&&0.84&0.95&1.03&&1.14&0.99&1.04&&1.05&1.33&1.10&&1.01&0.98&1.20\tabularnewline
	 		SqL&&0.78&0.97&0.99*&&1.06&1.01&1.01&&0.99&1.36&1.06&&0.95&1.00&1.16\tabularnewline
	 		SqP&&0.78&0.97&1.04&&1.06&1.01&1.05&&0.98&1.36&1.11&&0.94&1.00&1.21\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 % fr
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{France: PFCE. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{fr:p3}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.94&1.05&1.06&&0.85&0.64&0.69&&1.02&1.07&1.02&&0.93&1.00&1.03\tabularnewline
	 		AdP&&0.96&1.06&1.06&&0.87&0.64&0.69&&1.04&1.08&1.02&&0.95&1.01&1.03\tabularnewline
	 		AdRL&&0.94&1.08&1.08&&0.84&0.66&0.70&&1.02&1.10&1.03&&0.92&1.03&1.05\tabularnewline
	 		L&&0.98&\textbf{0.98}&1.03&&0.88&\textbf{0.59}&0.67&&1.05&\textbf{1.00}&0.98&&0.96&\textbf{0.93}&1.00\tabularnewline
	 		L0&&1.13&1.11&1.12*&&1.01&0.67&0.73&&1.22&1.13&1.07*&&1.11&1.06&1.08*\tabularnewline
	 		L0L1&&0.93&1.05&1.10&&0.84*&0.64&0.71&&1.01&1.08&1.05&&0.92&1.00&1.06\tabularnewline
	 		L0L1p&&0.95&1.11&1.14*&&0.85&0.67&0.74&&1.03&1.13&1.09*&&0.93&1.06&1.10\tabularnewline
	 		L0L2&&\textbf{0.92}&1.06&1.07&&\textbf{0.83*}&0.64&0.70&&\textbf{1.00}&1.08&1.03&&\textbf{0.91}&1.01&1.04\tabularnewline
	 		L0L2p&&0.96&1.06&1.14*&&0.86&0.64&0.74&&1.04&1.08&1.09*&&0.94&1.01&1.11*\tabularnewline
	 		L0p&&1.12&1.11&1.11*&&1.01&0.67&0.72&&1.21&1.13&1.07*&&1.10&1.06&1.08*\tabularnewline
	 		LP&&0.94&1.10&1.08&&0.85&0.67&0.70&&1.02&1.12&1.03*&&0.93&1.04&1.04\tabularnewline
	 		LPX&&0.98&1.08&1.09&&0.88&0.65&0.71&&1.06&1.10&1.04*&&0.96&1.03&1.06\tabularnewline
	 		RL&&1.01&1.07&1.10&&0.90&0.65&0.71&&1.09&1.09&1.05*&&0.99&1.01&1.06\tabularnewline
	 		SqL&&0.96&0.99&\textbf{1.01}&&0.86*&0.60&\textbf{0.66}&&1.04&1.01&\textbf{0.97}&&0.94&0.94&\textbf{0.98}\tabularnewline
	 		SqP&&0.97&1.06&1.09&&0.87&0.64&0.71&&1.05&1.08&1.04&&0.95&1.01&1.05\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{France: GFCF. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{fr:p51g}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&1.04&0.76&0.62&&0.14&0.11&0.04&&1.35&0.96&0.97&&0.88&0.86&1.00\tabularnewline
	 		AdP&&1.04&0.76&0.61&&0.14&0.11&0.04&&1.36*&0.98&0.96&&0.88&0.88&0.99\tabularnewline
	 		AdRL&&1.05&0.79&0.63&&0.14&0.11&0.04&&1.36&1.01&0.98&&0.88&0.90&1.01\tabularnewline
	 		L&&0.95&0.77&0.62&&0.13&0.11&0.04&&1.24&0.98&0.97&&0.81&0.88&1.00\tabularnewline
	 		L0&&1.01&0.81&0.71&&0.13&0.11&0.04&&1.32&1.04&1.11&&0.86&0.93&1.14\tabularnewline
	 		L0L1&&0.92&0.79&0.68&&0.12&0.11&0.04&&1.19&1.01&1.06&&0.78&0.91&1.10\tabularnewline
	 		L0L1p&&0.96&0.81&0.69&&0.13&0.11&0.04&&1.25*&1.03&1.08&&0.81&0.93&1.11\tabularnewline
	 		L0L2&&0.87&0.78&0.65&&0.12&0.11&0.04&&1.14&0.99&1.01&&0.74*&0.89&1.04\tabularnewline
	 		L0L2p&&\textbf{0.86}&0.74&0.62&&\textbf{0.11}&0.10&0.04&&\textbf{1.12}&0.94&0.97&&\textbf{0.73}&0.84&1.00\tabularnewline
	 		L0p&&1.01&0.81&0.71&&0.13&0.12&0.04&&1.32&1.04&1.11&&0.86&0.93&1.14\tabularnewline
	 		LP&&0.90&0.72&0.57&&0.12&0.10&0.03&&1.18&0.92&0.89&&0.77&0.82&0.92\tabularnewline
	 		LPX&&0.93&0.73&0.58&&0.12&0.10&0.03&&1.21&0.93&0.91&&0.79&0.83&0.94\tabularnewline
	 		RL&&0.95&0.73&\textbf{0.57}&&0.13&0.10&\textbf{0.03}&&1.24&0.93&\textbf{0.89}&&0.81&0.83&\textbf{0.92}\tabularnewline
	 		SqL&&0.95&0.77&0.62&&0.13&0.11&0.04&&1.24&0.98&0.96&&0.81&0.88&0.99\tabularnewline
	 		SqP&&0.92&\textbf{0.71}&0.59&&0.12&\textbf{0.10}&0.04&&1.20&\textbf{0.90*}&0.91&&0.78&\textbf{0.81}&0.94\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{France: Exports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{fr:p6}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.80&0.93&0.89&&0.75&1.00&0.93&&0.84&0.94&0.96&&0.74&0.95&1.04\tabularnewline
	 		AdP&&0.85&0.94&0.90&&0.80&1.02&0.94&&0.89&0.95&0.97&&0.78&0.96&1.04\tabularnewline
	 		AdRL&&0.83&0.94&0.91&&0.78&1.02&0.95&&0.87&0.95&0.98&&0.76&0.96&1.06*\tabularnewline
	 		L&&0.80*&0.91&0.89&&0.75&0.98&0.93&&0.84&0.92&0.95&&0.73&0.93&1.03\tabularnewline
	 		L0&&1.10&1.13&1.01&&1.04&1.22&1.05&&1.16&1.14&1.08&&1.01&1.16&1.17\tabularnewline
	 		L0L1&&0.91&0.91&0.89&&0.85&0.99&0.93&&0.95&0.93&0.96&&0.83&0.94&1.04\tabularnewline
	 		L0L1p&&0.85&0.87&0.90&&0.80&0.94&0.93&&0.90&0.88&0.96&&0.78&0.89&1.04\tabularnewline
	 		L0L2&&1.04&1.01&0.89&&0.97&1.09&0.93&&1.09&1.02&0.95&&0.95&1.03&1.03\tabularnewline
	 		L0L2p&&1.02&1.02&0.91&&0.96&1.10&0.95&&1.08&1.03&0.98&&0.94&1.04&1.06\tabularnewline
	 		L0p&&1.11&1.11&0.99&&1.04&1.20&1.03&&1.16&1.12&1.06&&1.01&1.14&1.15\tabularnewline
	 		LP&&\textbf{0.73*}&\textbf{0.85}&0.88&&\textbf{0.69}&\textbf{0.92}&0.92&&\textbf{0.77}&\textbf{0.86}&0.94&&\textbf{0.67}&\textbf{0.88}&1.02\tabularnewline
	 		LPX&&0.78&0.89&0.89&&0.73&0.97&0.92&&0.82&0.90&0.95&&0.71&0.92&1.03\tabularnewline
	 		RL&&0.77&0.89&0.89&&0.73&0.97&0.93&&0.82&0.90&0.95&&0.71&0.91&1.03\tabularnewline
	 		SqL&&0.83*&0.90&0.89&&0.78&0.97&0.93&&0.88&0.91&0.96&&0.76&0.92&1.04\tabularnewline
	 		SqP&&0.86&0.86&\textbf{0.88}&&0.80&0.94&\textbf{0.91}&&0.90&0.87&\textbf{0.94}&&0.78&0.89&\textbf{1.02}\tabularnewline
	 		\hline
	 \end{longtable}}
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{France: Imports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{fr:p7}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.81*&0.74&0.80*&&1.04&0.94&1.03&&1.08&0.86&0.95&&0.84&0.76&1.04\tabularnewline
	 		AdP&&0.79*&0.74&0.80*&&1.00&0.94&1.02&&1.04&0.87&0.94&&0.81&0.76&1.03\tabularnewline
	 		AdRL&&0.85&0.76&0.81*&&1.08&0.96&1.03&&1.13&0.88&0.95&&0.88&0.78&1.04\tabularnewline
	 		L&&0.78*&0.79&0.80*&&0.99&1.00&1.02&&1.03&0.92&0.94&&0.80&0.81&1.03\tabularnewline
	 		L0&&0.86&0.99&0.97&&1.10&1.25&1.25&&1.14&1.15&1.15&&0.89&1.02&1.26\tabularnewline
	 		L0L1&&0.81*&0.98&0.96*&&1.03&1.23&1.23&&1.07&1.14&1.13&&0.83&1.00&1.24\tabularnewline
	 		L0L1p&&0.81*&0.96&0.94*&&1.04&1.21&1.21&&1.08&1.12&1.11&&0.84&0.98&1.21\tabularnewline
	 		L0L2&&0.78*&1.04&0.99&&1.00&1.31&1.27&&1.04&1.21&1.17&&0.81&1.06&1.28\tabularnewline
	 		L0L2p&&0.77*&0.98&0.97&&0.99&1.23&1.24&&1.03&1.14&1.14&&0.80&1.00&1.25\tabularnewline
	 		L0p&&0.87&0.98&0.97&&1.11&1.24&1.24&&1.15&1.15&1.14&&0.89&1.01&1.25\tabularnewline
	 		LP&&0.80&0.75&0.78*&&1.02&0.95&1.00&&1.06&0.87&0.92&&0.82&0.77&1.01\tabularnewline
	 		LPX&&0.76*&0.74&\textbf{0.77*}&&0.98&0.93&\textbf{0.99}&&1.01&0.86&\textbf{0.91}&&0.79&0.76&\textbf{1.00}\tabularnewline
	 		RL&&0.81&0.75&0.78*&&1.03&0.94&1.00&&1.07&0.87&0.91&&0.83&0.76&1.00\tabularnewline
	 		SqL&&\textbf{0.74*}&0.77&0.82*&&\textbf{0.94}&0.98&1.05&&\textbf{0.98}&0.90&0.96&&\textbf{0.76}&0.79&1.06\tabularnewline
	 		SqP&&0.83&\textbf{0.70}&0.78*&&1.06&\textbf{0.89}&1.00&&1.10&\textbf{0.82}&0.92&&0.85&\textbf{0.72}&1.01\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 %it
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Italy: PFCE. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{it:p3}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&1.08&1.04&0.84&&0.96&0.93&0.85&&0.85&0.92&0.79&&0.75*&0.80*&0.71*\tabularnewline
	 		AdP&&1.12&1.06&0.86&&1.00&0.94&0.87&&0.89&0.93&0.81&&0.78*&0.81*&0.73*\tabularnewline
	 		AdRL&&1.15&1.09&0.86&&1.02&0.97&0.86&&0.91&0.96&0.81&&0.80*&0.83*&0.72*\tabularnewline
	 		L&&1.02&0.89&0.81&&0.90&0.79&0.82&&0.81*&0.78&0.76*&&0.71*&0.68*&0.68*\tabularnewline
	 		L0&&1.15&0.99&0.84&&1.02&0.88&0.85&&0.91&0.87&0.79&&0.81&0.75*&0.71*\tabularnewline
	 		L0L1&&1.08&0.90&0.83&&0.96&0.81&0.83&&0.86&0.80&0.78&&0.76*&0.69*&0.70*\tabularnewline
	 		L0L1p&&1.13&0.92&\textbf{0.81}&&1.00&0.82&\textbf{0.81}&&0.89&0.81&\textbf{0.76*}&&0.79&0.71*&\textbf{0.68*}\tabularnewline
	 		L0L2&&1.40*&1.18&1.09&&1.25*&1.05&1.09&&1.11&1.04&1.02&&0.98&0.90&0.91\tabularnewline
	 		L0L2p&&1.07&0.89&0.85&&0.95&0.79&0.86&&0.85&0.78&0.80*&&0.75*&0.68*&0.72*\tabularnewline
	 		L0p&&1.11&0.96&0.82&&0.99&0.86&0.82&&0.88&0.85&0.77*&&0.78*&0.74*&0.69*\tabularnewline
	 		LP&&1.01&0.93&0.90&&0.90&0.83&0.90&&0.80&0.82&0.84&&0.71*&0.71*&0.75*\tabularnewline
	 		LPX&&1.02&0.94&0.90&&0.91&0.84&0.91&&0.81&0.83&0.85&&0.71*&0.72*&0.76*\tabularnewline
	 		RL&&1.01&0.95&0.87&&0.90&0.85&0.88&&0.80&0.84&0.82&&0.71*&0.73*&0.73*\tabularnewline
	 		SqL&&\textbf{0.99}&\textbf{0.87}&0.84&&\textbf{0.88}&\textbf{0.77}&0.84&&\textbf{0.78*}&\textbf{0.76}&0.79*&&\textbf{0.69*}&\textbf{0.66*}&0.70*\tabularnewline
	 		SqP&&1.00&0.97&0.86&&0.89&0.86&0.87&&0.79*&0.85&0.81*&&0.70*&0.74*&0.73*\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Italy: GFCF. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{it:p51g}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.92&0.99&0.86&&1.11&1.06&0.88&&0.85&0.88&0.87&&0.81&0.88&0.85*\tabularnewline
	 		AdP&&\textbf{0.91}&0.99&0.85*&&\textbf{1.10}&1.07&0.87*&&\textbf{0.84}&0.89&0.86&&\textbf{0.80}&0.88&0.84*\tabularnewline
	 		AdRL&&0.93&1.01&0.85*&&1.11&1.09&0.87&&0.86&0.91&0.86&&0.81&0.90&0.84*\tabularnewline
	 		L&&0.97&0.95&0.88&&1.17&1.02&0.90*&&0.90&0.85&0.89&&0.85&0.85*&0.87*\tabularnewline
	 		L0&&0.93&0.92&0.94&&1.12&0.99&0.96&&0.86&0.82&0.95&&0.82*&0.82*&0.93*\tabularnewline
	 		L0L1&&0.95&0.91&0.87&&1.14&0.98&0.89*&&0.88&0.82*&0.88*&&0.83&0.81*&0.86*\tabularnewline
	 		L0L1p&&0.93&\textbf{0.91}&0.86&&1.12&\textbf{0.97}&0.88&&0.86&\textbf{0.81}&0.87&&0.82&\textbf{0.81*}&0.85*\tabularnewline
	 		L0L2&&1.07&0.98&0.92&&1.29*&1.05&0.94&&0.99&0.88&0.94&&0.94&0.87*&0.91\tabularnewline
	 		L0L2p&&1.14*&1.02&0.90&&1.37*&1.10&0.92&&1.06&0.92&0.92&&1.01&0.91&0.89*\tabularnewline
	 		L0p&&0.92&0.92&0.94&&1.11&0.98&0.97&&0.86&0.82&0.96&&0.81*&0.82*&0.93\tabularnewline
	 		LP&&0.97&0.94&0.85*&&1.17&1.01&0.87*&&0.90&0.84&0.86*&&0.85&0.83*&0.84*\tabularnewline
	 		LPX&&0.95&0.92&0.84*&&1.15&0.98&0.86*&&0.88&0.82&0.85*&&0.84&0.81*&0.83*\tabularnewline
	 		RL&&0.95&0.94&\textbf{0.83*}&&1.14&1.01&\textbf{0.85*}&&0.88&0.84&\textbf{0.84*}&&0.84&0.83*&\textbf{0.82*}\tabularnewline
	 		SqL&&0.95&0.95&0.89&&1.14&1.02&0.91*&&0.88&0.85&0.90&&0.83&0.84*&0.88*\tabularnewline
	 		SqP&&0.96&0.93&0.84*&&1.15&1.00&0.86*&&0.88&0.84&0.85*&&0.84&0.83*&0.83*\tabularnewline
	 		\hline
	 \end{longtable}}
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Italy: Exports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{it:p6}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.91&0.94&1.05&&1.13&0.99&1.02&&0.80*&0.94&1.07&&0.80&1.01&1.14*\tabularnewline
	 		AdP&&0.91&0.93&\textbf{1.02}&&1.14&0.97&\textbf{1.00}&&0.80*&0.92&\textbf{1.05}&&0.81&1.00&\textbf{1.12}\tabularnewline
	 		AdRL&&\textbf{0.88}&0.92&1.05&&\textbf{1.09}&0.96&1.02&&\textbf{0.77*}&0.91&1.07&&\textbf{0.78}&0.99&1.15*\tabularnewline
	 		L&&0.88&0.95&1.05&&1.10&0.99&1.02&&0.77*&0.94&1.08&&0.78&1.02&1.15\tabularnewline
	 		L0&&1.09&1.02&1.13&&1.36*&1.07&1.10&&0.95&1.02&1.15&&0.96&1.10&1.23\tabularnewline
	 		L0L1&&0.92&0.92&1.03&&1.15&0.96&1.00&&0.81&0.91&1.06&&0.82&0.99&1.13\tabularnewline
	 		L0L1p&&0.97&0.91&1.04&&1.21&0.95&1.01&&0.85&0.90&1.06&&0.86&0.98&1.13\tabularnewline
	 		L0L2&&0.95&\textbf{0.88}&1.04&&1.18&\textbf{0.93}&1.01&&0.83*&\textbf{0.88}&1.06&&0.84&\textbf{0.95}&1.13\tabularnewline
	 		L0L2p&&0.94&0.90&1.07&&1.17&0.94&1.04&&0.82*&0.90&1.09&&0.83&0.97&1.17\tabularnewline
	 		L0p&&1.09&1.02&1.12&&1.36*&1.07&1.09&&0.95&1.02&1.15&&0.96&1.10&1.23\tabularnewline
	 		LP&&0.90&0.95&1.05&&1.12&0.99&1.03&&0.79*&0.94&1.08*&&0.80&1.02&1.15*\tabularnewline
	 		LPX&&0.93&0.96&1.06&&1.16&1.01&1.04&&0.81*&0.96&1.09&&0.82&1.04&1.16*\tabularnewline
	 		RL&&0.93&0.98&1.07&&1.16&1.03&1.04&&0.82*&0.97&1.09&&0.82&1.06&1.17*\tabularnewline
	 		SqL&&0.90*&0.94*&1.02&&1.13&0.98&1.00&&0.79*&0.93&1.05&&0.80&1.01&1.12\tabularnewline
	 		SqP&&0.93&0.94&1.04&&1.15&0.99&1.01&&0.81*&0.93&1.06*&&0.82&1.01&1.13*\tabularnewline
	 		\hline
	 \end{longtable}}
	 
	 \setlongtables{\scriptsize
	 	\begin{longtable}{lclllclllclllclll}\caption{Italy: Imports. Relative RMSE of model forecasts during the rolling window pseudo-real-time experiments against four benchmarks: ARMA, BNDF, DF and SW models. The labels N, Q1 and Q2 denotes the forecast horizons -- Nowcast, Forecast-1Q and Forecast-2Q, respectively. The bolded values correspond to the greatest accuracy within the forecast horizon, while the asterix denotes significant performance improvement as suggested by GW test with 5\% significance. \label{it:p7}}\tabularnewline
	 		\hline\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endfirsthead\caption[]{\em (continued)} \tabularnewline
	 		\hline
	 		\multicolumn{1}{c}{\bfseries Model}&\multicolumn{1}{c}{\bfseries  \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{3}{c}{\bfseries ARMA}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries BNDF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries DF}&\multicolumn{1}{c}{\bfseries }&\multicolumn{3}{c}{\bfseries SW}\tabularnewline
	 		\cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17}
	 		\multicolumn{1}{c}{}&\multicolumn{1}{c}{ \rule{0pt}{2.5ex}  \vspace{0.02 in} }&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{\textbf{N}}&\multicolumn{1}{c}{\textbf{Q1}}&\multicolumn{1}{c}{\textbf{Q2}}\tabularnewline
	 		\hline
	 		\endhead
	 		\hline
	 		\endfoot
	 		
	 		AdL&\rule{0pt}{2.5ex}&0.85&0.74&0.80&&1.04&0.83&0.81&&0.91&0.92&1.02&&0.86&1.01&1.06\tabularnewline
	 		AdP&&0.81&0.74&0.79&&0.99&0.83&0.80&&0.87&0.92&1.02&&0.82&1.01&1.05\tabularnewline
	 		AdRL&&0.88&0.76*&0.78&&1.06&0.85&0.79&&0.94&0.94&1.01&&0.88&1.04&1.04\tabularnewline
	 		L&&0.81&0.74&0.82&&0.99&0.83&0.82&&0.87&0.92&1.05&&0.82&1.01&1.08*\tabularnewline
	 		L0&&0.99&0.91&0.97&&1.20*&1.02*&0.98&&1.06&1.13*&1.25*&&1.00&1.24*&1.29*\tabularnewline
	 		L0L1&&0.86&0.75*&0.89&&1.04&0.84&0.90&&0.92&0.93&1.14*&&0.87&1.03&1.18*\tabularnewline
	 		L0L1p&&0.91&0.82&0.99&&1.10*&0.92&1.00&&0.97&1.02&1.27&&0.92&1.13&1.31\tabularnewline
	 		L0L2&&0.89&0.73&0.80&&1.08&0.82&0.81&&0.96&0.91&1.02&&0.90&1.00&1.06\tabularnewline
	 		L0L2p&&0.88&0.76&0.84&&1.07&0.85&0.85&&0.94&0.94&1.09&&0.89&1.04&1.12\tabularnewline
	 		L0p&&0.97&0.91&0.97&&1.18*&1.01*&0.98&&1.04&1.12*&1.25*&&0.98&1.24*&1.28*\tabularnewline
	 		LP&&0.79&0.80&0.85&&0.96&0.90&0.86&&0.84&0.99&1.09&&0.80&1.10&1.12\tabularnewline
	 		LPX&&0.82&0.79&0.84&&0.99&0.89&0.84&&0.87&0.98&1.07&&0.82&1.08&1.11\tabularnewline
	 		RL&&0.81&0.77&0.81&&0.99&0.86&0.82&&0.87&0.95&1.04&&0.82&1.05&1.07\tabularnewline
	 		SqL&&0.81&0.74*&0.81&&0.98&0.83&0.82&&0.86&0.92&1.04&&0.81&1.02&1.08\tabularnewline
	 		SqP&&\textbf{0.73*}&\textbf{0.70*}&\textbf{0.77*}&&\textbf{0.88}&\textbf{0.78}&\textbf{0.78}&&\textbf{0.78*}&\textbf{0.87}&\textbf{0.99}&&\textbf{0.74}&\textbf{0.96}&\textbf{1.02}\tabularnewline
	 		\hline
	 \end{longtable}
